Zero-shot Generalization in Inventory Management: Train, then Estimate and Decide

Deploying deep reinforcement learning (DRL) in real-world inventory management presents challenges, including dynamic environments and uncertain problem parameters, e.g. demand and lead time distributions. These challenges highlight a research gap, suggesting a need for a unifying framework to model and solve sequential decision-making under parameter uncertainty. We address this by exploring an underexplored area of DRL for inventory management: training generally capable agents (GCAs) under zero-shot generalization (ZSG). Here, GCAs are advanced DRL policies designed to handle a broad range of sampled problem instances with diverse inventory challenges. ZSG refers to the ability to successfully apply learned policies to unseen instances with unknown parameters without retraining. We propose a unifying Super-Markov Decision Process formulation and the Train, then Estimate and Decide (TED) framework to train and deploy a GCA tailored to inventory management applications. The TED framework consists of three phases: training a GCA on varied problem instances, continuously estimating problem parameters during deployment, and making decisions based on these estimates. Applied to periodic review inventory problems with lost sales, cyclic demand patterns, and stochastic lead times, our trained agent, the Generally Capable Lost Sales Network (GC-LSN) consistently outperforms well-known traditional policies when problem parameters are known. Moreover, under conditions where demand and/or lead time distributions are initially unknown and must be estimated, we benchmark against online learning methods that provide worst-case performance guarantees. Our GC-LSN policy, paired with the Kaplan-Meier estimator, is demonstrated to complement these methods by providing superior empirical performance.

==> figure_TED.tex <==
\begin{tikzpicture}

% Outer rectangle around the existing diagram
\draw[thick] (-1.4,0) rectangle (8,5); %% Train 
\draw[thick] (13,3.5) rectangle (16,5) node[pos=.5] {$\hat{\Pars}_t = \mathcal{Y}(\mathcal{O}_t)$  }; %% Estimate
\draw[thick, white] (9.1,0) rectangle (12,1.5) node[pos=.5, black] {\textbf{\shortstack{\footnotesize Generally capable\\ \footnotesize agent $\hat{\pi}_S$ }}}; 
\draw[thick] (13,0) rectangle (16,1.5) node[pos=.5] {$a_t = \hat{\pi}_S(\s_t, \hat{\Pars}_t)$ };


% Label the stages
\node[align=center] at (3.3,5.5) {\textbf{T}rain};
\node[align=center] at (14.5,5.5) {\textbf{E}stimate};
\node[align=center] at (14.5,2) {\textbf{D}ecide};

% Connecting the outer rectangles
\draw[->, thick] (8,0.75) -- (9,0.75);
\draw[->, thick] (12.1,0.75) -- (12.9,0.75);
\draw[->, thick] (15,3.75) to[out=10,in=-10] (15,1.25);
%\draw[->, thick] (14,1.25) to[out=170,in=-170] (14,3.75);
\draw[->, thick] (14,1.25) to[out=170,in=-90] (13.35,2.4);
\draw[->, thick] (13.35,2.6) to[out=90,in=-170] (14,3.75);
\node[rotate=0] at (13,2.2) {\shortstack{\scriptsize $t$}};
\node[rotate=0] at (12.8,2.7) {\shortstack{\scriptsize $t+1$}};

%% Draw the decide dot
\draw[dotted, thick] (12.9,2.5) -- (13.75,2.5);


% Draw the Super-MDP box
\draw[thick] (0,0.5) rectangle (1.5,3.5);
\node[rotate=90] at (-0.5,2) {\shortstack{\footnotesize Part of the\\ \footnotesize Super-MDP $\mathcal{M}^{\hat\parSpace}$}};
\node at (0.75,3) {\footnotesize $\mathcal{M}^{p_1}$};
\node at (0.75,2) {\footnotesize $\mathcal{M}^{p_2}$};
\node at (0.75,1) {\footnotesize $\mathcal{M}^{p_3}$};
%\node at (0.75,0.5) {\footnotesize ...};


% Add labels for the parametrizations and training
\node[align=center] at (0.75,4.5) {\footnotesize Parameterizations for training,\\ \footnotesize sampled from $\hat{\parSpace} \supset P$};
\node[align=center] at (5.1,4.5) {\footnotesize Training the agent on\\ \footnotesize the parameterized MDPs};

% Draw the transition arrows and states for M^{p_1}
\node at (3,3.0) {\footnotesize $s_t$};
\draw[->, thick] (3.2,3.0) -- (4,3.0) node[midway, above] {\footnotesize $f^{p_1}$};
\node at (4.4,3.0) {\footnotesize $s_{t+1}$};
\draw[->, thick] (4.8,3.0) -- (5.6,3.0) node[midway, above] {\footnotesize $f^{p_1}$};
\node at (6.0,3.0) {\footnotesize $s_{t+2}$};
\draw[->, thick] (6.4,3.0) -- (7.2,3.0) node[midway, above] {\footnotesize $f^{p_1}$};
\draw[dotted, thick] (7.4,3.0) -- (7.85,3.0);

% Draw the transition arrows and states for M^{p_2}
\node at (3,2.0) {\footnotesize $s_t$};
\draw[->, thick] (3.2,2.0) -- (4,2.0) node[midway, above] {\footnotesize $f^{p_2}$};
\node at (4.4,2.0) {\footnotesize $s_{t+1}$};
\draw[->, thick] (4.8,2.0) -- (5.6,2.0) node[midway, above] {\footnotesize $f^{p_2}$};
\node at (6.0,2.0) {\footnotesize $s_{t+2}$};
\draw[->, thick] (6.4,2.0) -- (7.2,2.0) node[midway, above] {\footnotesize $f^{p_2}$};
\draw[dotted, thick] (7.4,2.0) -- (7.85,2.0);

% Draw the transition arrows and states for M^{p_3}
\node at (3,1.0) {\footnotesize $s_t$};
\draw[->, thick] (3.2,1.0) -- (4,1.0) node[midway, above] {\footnotesize $f^{p_3}$};
\node at (4.4,1.0) {\footnotesize $s_{t+1}$};
\draw[->, thick] (4.8,1.0) -- (5.6,1.0) node[midway, above] {\footnotesize $f^{p_3}$};
\node at (6.0,1.0) {\footnotesize $s_{t+2}$};
\draw[->, thick] (6.4,1.0) -- (7.2,1.0) node[midway, above] {\footnotesize $f^{p_3}$};
\draw[dotted, thick] (7.4,1.0) -- (7.85,1.0);

% Add the three boxes to the right


% Add curved arrows

\end{tikzpicture}


==> figure_parametrizations.tex <==

\begin{tikzpicture}[scale = 0.9]

% Artificial context space rectangle
\fill[fill=gray!20, draw = black] (0, 0) rectangle (8, 8);

% True context space circle
\fill[fill=blue!20, draw = black] (5.5, 2.9) circle (1.8);

% Contexts generated from artificial context generation function (gray)
\foreach \x/\y in {1/1, 1/6, 1.2/4, 2.5/4.5, 4.5/7, 6/7, 5.5/6.1,
2/2, 3/3, 4/1,  7.2/4.4, 2/7, 3/6.2, 4/5,  7/1, 6/1, 7/3,
4/2.5,  4.4/3.35, 5.3/1.75,  6.3/2.25,  5.8/3, 6.4/4, 4.9/4,} {
    \fill[gray, draw = black] (\x, \y) circle (0.2);
}

% Contexts generated from true context generation function (blue)
\foreach \x/\y in {4.5/3, 4.8/2.5, 6.1/1.45, 5.35/3.5, 5.7/4, 5.5/2.4, 6.9/3.7, 6.3/2.9} {
    \fill[blue, draw = black] (\x, \y) circle (0.2);
}

% Labels
%\node[anchor=west] at (10, 8) {Probable parameter space};
\node[anchor=west] at (9, 4) {\shortstack[c]{Probable parameter\\ space $\hat\parSpace$}};
\draw[->] (9,4) -- (7.5,4);
\node[anchor=west] at (9, 2.4) {\shortstack[c]{True parameter\\ space $\parSpace$}};
\draw[->] (9,2.4) -- (6.8,2.4);

% Legend
\fill[gray, draw = black] (9, 7.5) circle (0.2);
\node[anchor=north west] at (9.5, 8) {\shortstack[l]{Parameterization generated from\\probable parameter generation function}};
\fill[blue , draw = black] (9, 6) circle (0.2);
\node[anchor=west] at (9.5, 6) {\shortstack[l]{Parameterization generated from\\ true parameter generation function}};



\end{tikzpicture}

